Average-Case Reductions for $k$-XOR and Tensor PCA

We study the computational properties of two canonical planted average-case problems -- noisy planted $k$-XOR and Tensor PCA -- by formally unifying them into a family of planted problems parametrized by tensor order $k$, number of entries $m$, and noise level $\delta$. We build a wide range of poly-time average-case reductions within this family, across all regimes $m \in [1, n^k]$. In the denser $m \geq n^{k/2}$ regime, our reductions preserve proximity to the computational threshold, and, as a central application, reduce conjectured-hard $k$-XOR instances with $m \approx n^{k/2}$ to conjectured-hard instances of Tensor PCA. Additionally, we give new order-reducing maps at fixed densities (e.g., $5\to 4$ for $k$-XOR with $m \approx n^{k/2}$ entries and $7\to 4$ for Tensor PCA). In the sparser $m \leq n^{k/2}$ regime, we relate instances of different orders, reducing, for example, $7$-XOR with $m = n^{3.4}$ to the classical setting of $3$-XOR with $m = \widetilde\Theta(n^{1.4})$. Taken together, these results establish a hardness partial order in the space of planted tensor models.

==> figs/conj.tex <==
\begin{tikzpicture}[
  >=Latex,
  axis/.style={thick,-{Latex[length=3mm]}},
  vline/.style={dashed,gray!90,thick},
  dot/.style={circle,fill,inner sep=1.5pt},
  arc/.style={-{Latex[length=2.2mm]},thick},
  scale = 0.6
]


\def\kmin{2}
\def\kmax{10}
\def\xscale{6}      
\def\yscale{0.55}   
\def\epsmid{0.6}   


\pgfmathsetmacro{\Xzero}{0.2*\xscale}
\pgfmathsetmacro{\Xone}{1.2*\xscale}
\pgfmathsetmacro{\Xmax}{1.4*\xscale}
\pgfmathsetmacro{\Ymax}{(\kmax-\kmin+1)*\yscale}

\pgfmathsetmacro{\XmidOne}{(0.2+1/20)*\xscale}
\pgfmathsetmacro{\XmidTwo}{(0.2+1/10)*\xscale}
\pgfmathsetmacro{\XmidThree}{(0.2+2/5)*\xscale}
\pgfmathsetmacro{\XmidFour}{(0.2+7/40)*\xscale}
\pgfmathsetmacro{\XmidFive}{(0.2+1/3)*\xscale}



\def\ShadeWeak{gray!5}         
\def\ShadeStrong{teal!65!blue}  
\def\ShadeOpacity{0.5}



\draw[axis] (0,{-\yscale}) -- (\Xmax,{-\yscale}) node[below right=2pt] {$\eps$};
\draw[axis] (0,{-\yscale}) -- (0,\Ymax) node[left=2pt] {$k$};


\foreach \X/\label in {\Xzero/0, \Xone/1}{
  \draw[vline] (\X,{-\yscale}) -- (\X,\Ymax);
  \node[below] at (\X,{-\yscale}) {\scriptsize\label};
}

\def\smshift{0.03}

\tikzset{thinheads/.style={-{Latex[length=3pt,width=2pt]}}}
\pgfmathtruncatemacro{\kstop}{\kmax-2}
\foreach \kk in {\kmin,...,\kstop}{
    \foreach \ee in {0,...,9}{
    \pgfmathsetmacro{\xx}{\Xzero + 0.1*\ee*\xscale}
    \pgfmathsetmacro{\yy}{\kk*\yscale}

    \ifodd\kk\relax
    
    \else
      \ifodd\ee\relax

      \else
        \draw[thinheads, purple!90!black] ({\xx+\smshift},{\yy-\smshift}) -- ({\xx+\smshift},{\yy-2*\yscale+\smshift});
        \draw[thinheads, purple!90!black] ({\xx+\smshift},{\yy-\smshift}) -- ({\xx + 2*0.1*\xscale-\smshift},{\yy- \smshift});
        \draw[thinheads, purple!90!black] ({\xx+\smshift},{\yy-\smshift}) -- ({\xx + 2*0.1*\xscale-\smshift},{\yy-2*\yscale+\smshift});
        \draw[thinheads, purple!90!black] ({\xx+\smshift},{\yy-\smshift}) -- ({\xx + 2*0.05*\xscale},{\yy-2*\yscale+\smshift});
      \fi
    \fi
}
}



\foreach \kk in {\kmin,...,\kmax}{
  \draw[gray!40] (0,{(\kk-\kmin)*\yscale}) -- ++(-0.08,0);
  \ifodd\kk\relax
    
\else
    \pgfmathtruncatemacro{\kkk}{(\kk+2)/2 + 1}
  \node[left,gray!60] at (-0.12,{(\kk-\kmin)*\yscale}) {\scriptsize {\kkk}};
  \fi
}

\end{tikzpicture}


==> figs/phase_diagram.tex <==
\begin{tikzpicture}[
  >=Latex,
  axis/.style={thick,-{Latex[length=3mm]}},
  vline/.style={dashed,gray!90,thick},
  dot/.style={circle,fill,inner sep=1.5pt},
  arc/.style={-{Latex[length=2.2mm]},thick},
  scale = 1
% x=1cm,y=1cm, line cap=round, line join=round
]

\def\k{7} 
\def\ky{4} 
\def\rhoo{0.6}    

\pgfmathsetmacro{\xmax}{1.25*\k}
\pgfmathsetmacro{\ymax}{0.25*\ky}
\pgfmathsetmacro{\ymin}{-0.75*\ky}


\pgfmathsetmacro{\yann}{-\ky*0.7}

\coordinate (O) at (0,0);
\coordinate (A) at (\k*1/10, 0);                    
\coordinate (B) at (\k, -{\ky*(1/3-1/10)});                  
\coordinate (C) at ({\k*(1/10+\rhoo*(1-1/10))}, {- \ky*\rhoo/3}); 


\coordinate (D) at (\k,\ky*2/10);
\coordinate (E) at (\k*1/10,\ky*2/10);

\coordinate (F) at ({\k*1/10}, - {\ky*(1/3 + 1/10)});
\coordinate (G) at (\k, - \ky*2/3);
\coordinate (FF) at (\k*1/10, - \ky*0.75);
\coordinate (GG) at (\k, - \ky*0.75);


\fill[green!60!black, fill opacity=0.18, draw=none]
  (A) -- (E) -- (D) -- (B) -- cycle;
\path[
  pattern={Lines[angle=60,distance=6pt,line width=3pt]},
  pattern color=gray!70,
  opacity=0.35 
] (A) -- (B) -- (G) -- (F) -- cycle;
% \fill[pattern={Lines[angle=45,distance=8pt,line width=1.2pt]}, color=gray!70, fill opacity=0.18]
%   (A) -- (B) -- (G) -- (F) -- cycle;
\fill[purple!60!black, fill opacity=0.18, draw=none]
  (F) -- (G) -- (GG) -- (FF) -- cycle;

\tikzset{
  axis/.style={very thick, ->},
  tick/.style={very thick},
  dottedline/.style={densely dotted, thick},
  dashedline/.style={dashed, thick},
  bluept/.style={circle, fill=blue!90!black, draw=blue!90!black, inner sep=0pt, minimum size=8pt},
  blueopen/.style={circle, fill=white, draw=blue!90!black, line width=1.2pt, inner sep=0pt, minimum size=8pt},
  purplept/.style={circle, fill=purple!90!black, draw=purple!90!black, inner sep=0pt, minimum size=5pt},
  blackpt/.style={circle, fill=black, draw=black, inner sep=0pt, minimum size=3pt}
}


\draw[axis] (0,\ymin) -- (0,\ymax) node[above left=2pt] {$\log_{n}\delta$};
\draw[axis] (0,0) -- (\xmax,0) node[below right=2pt] {$\log_{n}m$};


\node[left=4pt, font=\small] at (0,0) {$0$};


\draw[tick] (-0.12, -{\ky*(1/3-1/10)}) -- (0.12, -{\ky*(1/3-1/10)});
\node[left=4pt, font=\small] at (0, -{\ky*(1/3-1/10)}) {$-k/4$};

\draw[tick] (-0.12, -{\ky*(1/3 + 1/10)}) -- (0.12, -{\ky*(1/3 + 1/10)});
\node[left=4pt, font=\small] at (0, -{\ky*(1/3 + 1/10)}) {$-k/4+1/2$};

\draw[tick] (-0.12, -\ky*2/3) -- (0.12, -\ky*2/3);
\node[left=4pt, font=\small] at (0, -\ky*2/3) {$-k/2+1/2$};

% \coordinate (F) at ({\k*1/10}, - {\ky*(1/3 + 1/10)});
% \coordinate (G) at (\k, - \ky*2/3);



\draw[tick] (\k, -0.12) -- (\k, 0.12);
\node[above=4pt, font=\small] at (\k, 0) {$k$};

\draw[tick] (\k*1/10, -0.12) -- (\k*1/10, 0.12);
\node[above=4pt, font=\small] at (\k*1/10, 0) {$k/2$};

\draw[thick] (A) -- (B);
\draw[thick] (F) -- (G);

\draw[thick] ($(A)!1/3!(B)$) -- (B) node[midway, above=-1.5pt, sloped, font=\small] {\eqref{eq:tradeoff}};
\draw[thick] (F) -- ($(F)!2/3!(G)$) node[midway, below=-1.5pt, sloped, font=\small] {\eqref{eq:it_threshold}};


% \node[bluept] at (A) {};
% \node[blueopen] at (C) {};
% \node[purplept] at (B) {};


% \node[anchor=west, text=blue!90!black, font=\bfseries\large] at ($(A)+(0.18,-0.12)$) {k-xor};
% \node[anchor=west, text=purple!90!black, font=\bfseries\large] at ($(B)+(0.18,0.0)$) {tpca};

\draw[dottedline, color=purple!90!black] (D) -- (GG) node[midway, above=-1.5pt, sloped, font=\small,color=purple!90!black] {$ \ $ tpca ($m=n^k$)};


% \draw[dottedline] (A) -- (\k*1/10,\yann);
% \draw[dottedline] (C) -- ({\k*(1/10+\rhoo*(1-1/10))},\yann);

% \draw[<->, thick] (\k*1/10,\yann) -- ({\k*(1/10+\rhoo*(1-1/10))},\yann)
%   node[midway, below=2pt] {$k\rho/2$};


% --- Legend (right side) ---

\pgfmathsetmacro{\legx}{\xmax }   
\pgfmathsetmacro{\legy}{-0.32*\ky}    
\def\legbox{0.28}                     

\node[anchor=north west, font=\small] (legend) at (\legx,\legy) {%
  \begin{tabular}{@{}c@{\hspace{0.6em}}l@{}}

  \tikz{\draw[draw=black!40, line width=0.3pt,
              fill=green!60!black, fill opacity=0.18]
        (0,0) rectangle (\legbox,\legbox);} &
  poly-time algorithms exist \\[0.35em]

  % gray: conjectured hard (same stripe style as region)
  \tikz{\draw[draw=black!40, line width=0.3pt,
              pattern={Lines[angle=60,distance=6pt,line width=3pt]},
              pattern color=gray!70, opacity=0.35]
        (0,0) rectangle (\legbox,\legbox);} &
  conjectured hard \\[0.35em]

  % red (you currently use purple fill there; switch to red here as requested)
  \tikz{\draw[draw=black!40, line width=0.3pt,
              fill=red!70!black, fill opacity=0.18]
        (0,0) rectangle (\legbox,\legbox);} &
  info-theoretically impossible \\

  \end{tabular}
};


\end{tikzpicture}

==> figs/red_decrease_k.tex <==
\begin{tikzpicture}[
  >=Latex,
  axis/.style={thick,-{Latex[length=3mm]}},
  vline/.style={dashed,gray!90,thick},
  dot/.style={circle,fill,inner sep=1.5pt},
  arc/.style={-{Latex[length=2.2mm]},thick},
  scale = 0.6
]

% ========= Editable parameters =========
\def\kmin{2}
\def\kmax{10}
\def\xscale{5}      % cm per unit of epsilon (horizontal scale)
\def\yscale{0.8}   % cm per unit of k (vertical scale)
\def\epsmid{0.6}   % intermediate epsilon in [0,1]

% Dots to show on each dashed line:
\def\dotsZero{7,3}            % on eps=0
\def\dotsMid{8,6,4,3}         % on eps=epsmid
\def\dotsOne{10,4}            % on eps=1

% Arrows (from k -> k') per line:
\def\arrowsZero{7/3}          % eps=0 : 7 -> 3
% \def\arrowsMid{6/3, 8/4}      % eps=epsmid : 6 -> 3 and 8 -> 4
\def\arrowsOne{10/4}          % eps=1 : 10 -> 4

% Horizontal bow offset (cm) for the arched arrows
\def\arcoffset{1.0}

% ========= Derived coordinates (in cm) =========
\pgfmathsetmacro{\Xzero}{0.3*\xscale}
% \pgfmathsetmacro{\Xmid}{(\epsmid+0.2)*\xscale}
\pgfmathsetmacro{\Xone}{0.9*\xscale}
\pgfmathsetmacro{\Xmax}{1.4*\xscale}
\pgfmathsetmacro{\Ymax}{(\kmax-\kmin+1)*\yscale}

% ========= Axes (upper-right quadrant) =========
\draw[axis] (0,0) -- (\Xmax,0) node[below right=2pt] {$\eps$};
\draw[axis] (0,0) -- (0,\Ymax) node[left=2pt] {$k$};

% ========= Vertical dashed lines at eps=0, eps=epsmid, eps=1 =========
\foreach \X/\label in {\Xzero/0, \Xone/1}{
  \draw[vline] (\X,0) -- (\X,\Ymax);
  \node[below] at (\X,0) {\label};
}



% ========= Dots =========
\fill[dot, purple!90!black] (\Xzero,{(4-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, purple!90!black] (\Xzero,{(5-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, purple!90!black] (\Xzero,{(6-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, purple!90!black] (\Xzero,{(7-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, purple!90!black] (\Xzero,{(3-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, purple] (\Xzero,{(10-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, blue!90!black, opacity=0.3] (\Xzero,{(6-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, blue!90!black, opacity=0.3] (\Xzero,{(5-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, blue] (\Xzero,{(3-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, blue!90!black, opacity=0.3] (\Xzero,{(3-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, blue] (\Xzero,{(10-\kmin)*\yscale}) circle[radius=0.1];

% \fill[dot, blue] (\Xmid,{(6-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, blue] (\Xmid,{(3-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, blue] (\Xmid,{(5-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, blue] (\Xmid,{(10-\kmin)*\yscale}) circle[radius=0.1];

\fill[dot, purple!90!black] (\Xone,{(4-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, purple!90!black] (\Xone,{(7-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, purple] (\Xone,{(3-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, purple] (\Xone,{(10-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, blue!90!black, opacity=0.7] (\Xone,{(10-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, blue!90!black, opacity=0.7] (\Xone,{(3-\kmin)*\yscale}) circle[radius=0.1];

% ========= Curved arrows =========
\tikzset{thinheads/.style={-{Latex[length=6pt,width=4pt]}}}

\draw[thinheads, >=Latex, thick, purple!90!black, bend left=60] (\Xzero,{(5-\kmin)*\yscale}) to (\Xzero,{(4-\kmin)*\yscale});
\draw[thinheads, >=Latex, thick, purple!90!black, bend left=60] (\Xzero,{(6-\kmin)*\yscale}) to (\Xzero,{(4-\kmin)*\yscale});
\draw[thinheads, >=Latex, thick, purple!90!black, bend left=60] (\Xzero,{(7-\kmin)*\yscale}) to (\Xzero,{(6-\kmin)*\yscale});
% \draw[thinheads, >=Latex, thick, purple, bend left=60] (\Xzero,{(6-\kmin)*\yscale}) to (\Xzero,{(3-\kmin)*\yscale});
% \draw[->, >=Latex, thick, purple, bend left=60] (\Xzero,{(10-\kmin)*\yscale}) to (\Xzero,{(3-\kmin)*\yscale});
\draw[thinheads, >=Latex, thick, blue!90!black, bend right=60, opacity=0.7] (\Xzero,{(6-\kmin)*\yscale}) to (\Xzero,{(3-\kmin)*\yscale});
\draw[thinheads, >=Latex, thick, blue!90!black, bend right=60, opacity=0.7] (\Xzero,{(5-\kmin)*\yscale}) to (\Xzero,{(3-\kmin)*\yscale});
% \draw[->, >=Latex, thick, blue, bend right=60, opacity=0.3] (\Xzero,{(10-\kmin)*\yscale}) to (\Xzero,{(5-\kmin)*\yscale});

% \draw[->, >=Latex, thick, blue, bend right=60] (\Xmid,{(6-\kmin)*\yscale}) to (\Xmid,{(3-\kmin)*\yscale});
% \draw[->, >=Latex, thick, blue, bend right=60] (\Xmid,{(10-\kmin)*\yscale}) to (\Xmid,{(5-\kmin)*\yscale});

\draw[thinheads, >=Latex, thick, purple!90!black, bend left=60] (\Xone,{(7-\kmin)*\yscale}) to (\Xone,{(4-\kmin)*\yscale});
% \draw[->, >=Latex, thick, purple, bend left=60] (\Xone,{(10-\kmin)*\yscale}) to (\Xone,{(3-\kmin)*\yscale});
\draw[thinheads, >=Latex, thick, blue!90!black, bend right=60, opacity=0.7] (\Xone,{(10-\kmin)*\yscale}) to (\Xone,{(3-\kmin)*\yscale});
% \draw[->, >=Latex, thick, blue, bend right=60, opacity=0.3] (\Xone,{(10-\kmin)*\yscale}) to (\Xone,{(5-\kmin)*\yscale});

% ========= Optional: y-ticks for k =========
\foreach \kk in {\kmin,...,\kmax}{
  \draw[gray!40] (0,{(\kk-\kmin)*\yscale}) -- ++(-0.08,0);
  \node[left,gray!60] at (-0.12,{(\kk-\kmin)*\yscale}) {\scriptsize \kk};
}

\end{tikzpicture}


==> figs/red_denisfy.tex <==
\begin{tikzpicture}[
  >=Latex,
  axis/.style={thick,-{Latex[length=3mm]}},
  vline/.style={dashed,gray!90,thick},
  dot/.style={circle,fill,inner sep=1.5pt},
  arc/.style={-{Latex[length=2.2mm]},thick},
  scale = 0.6%0.7
]

% ========= Editable parameters =========
\def\kmin{2}
\def\kmax{10}
\def\xscale{10}      % cm per unit of epsilon (horizontal scale)
\def\yscale{0.55}   % cm per unit of k (vertical scale)


% ========= Derived coordinates (in cm) =========
\pgfmathsetmacro{\Xzero}{0.2*\xscale}
\pgfmathsetmacro{\Xone}{1.2*\xscale}
\pgfmathsetmacro{\Xmax}{1.4*\xscale}

% ========= Axes (upper-right quadrant) =========
\draw[axis] (0,0) -- (\Xmax,0) node[below right=2pt] {$\eps$};
\draw[black, line width=0.6pt, line cap=round]
  ({0.2*\xscale},0) ++(0,-1.5pt) -- ++(0,3pt);
\node[below,gray!60] at ({0.2*\xscale},0) {\scriptsize $0$};

\draw[black, line width=0.6pt, line cap=round]
  ({1.4*\xscale},0) ++(0,-1.5pt) -- ++(0,3pt);
% \node[below,gray!60] at ({0.4*\xscale},0) {\scriptsize $\frac15$};

\draw[black, line width=0.6pt, line cap=round]
  ({1.2*\xscale},0) ++(0,-1.5pt) -- ++(0,3pt);
\node[below,gray!60] at ({1.2*\xscale},0) {\scriptsize $1$};


% ========= Dots =========
\fill[dot, purple!90!black] ({(0.2+1/10)*\xscale},0) circle[radius=0.1];
\node[below,gray!60] at ({(0.2+1/10)*\xscale},0) {\scriptsize $\frac1{10}$};


\draw[purple!90!black, line width=0.6pt, line cap=round]
  ({(0.2+2/9)*\xscale},0) ++(0,-1.5pt) -- ++(0,3pt);
\node[below,gray!60] at ({(0.2+2/9)*\xscale},0) {\scriptsize $\frac29$};

\draw[purple!90!black, line width=1.5pt] ({(0.2+2/9)*\xscale},0) -- ({1.2*\xscale},0);

\fill[dot, blue!90!black] ({(0.2+1/20)*\xscale},0) circle[radius=0.1];
\fill[dot, blue!90!black] ({(0.2+3/10)*\xscale},0) circle[radius=0.1];
\fill[dot, blue!90!black] ({(0.2+1/2)*\xscale},0) circle[radius=0.1];

% % ========= Curved arrows =========
\draw[->, >=Latex, thick, purple!90!black, bend left=40] ({(0.2+1/10)*\xscale}, 0) to ({(0.2+11/18)*\xscale}, 0);

\draw[->, >=Latex, thick, blue!90!black, bend right=40] ({(0.2+1/20)*\xscale}, 0) to ({1.2*\xscale}, 0);
\draw[->, >=Latex, thick, blue!90!black, bend right=40] ({(0.2+3/10)*\xscale}, 0) to ({1.2*\xscale}, 0);
\draw[->, >=Latex, thick, blue!90!black, bend right=40] ({(0.2+1/2)*\xscale}, 0) to ({1.2*\xscale}, 0);



\end{tikzpicture}


==> figs/red_denisfy_explicit.tex <==
\begin{tikzpicture}[
  >=Latex,
  axis/.style={thick,-{Latex[length=3mm]}},
  vline/.style={dashed,gray!90,thick},
  dot/.style={circle,fill,inner sep=1.5pt},
  arc/.style={-{Latex[length=2.2mm]},thick},
  scale = 0.6%0.7
]

% ========= Editable parameters =========
\def\kmin{2}
\def\kmax{10}
\def\xscale{10}      % cm per unit of epsilon (horizontal scale)
\def\yscale{0.55}   % cm per unit of k (vertical scale)
\def\epsmid{0.6}   % intermediate epsilon in [0,1]


% ========= Derived coordinates (in cm) =========
\pgfmathsetmacro{\Xzero}{0.2*\xscale}
\pgfmathsetmacro{\Xone}{1.2*\xscale}
\pgfmathsetmacro{\Xmax}{1.4*\xscale}
\pgfmathsetmacro{\Ymax}{(\kmax-\kmin+1)*\yscale}

\pgfmathsetmacro{\XmidOne}{(0.2+1/20)*\xscale}
% \pgfmathsetmacro{\XmidTwo}{(0.2+1/10)*\xscale}
\pgfmathsetmacro{\XmidThree}{(0.2+1/2)*\xscale}
\pgfmathsetmacro{\XmidFour}{(0.2+5/40)*\xscale}
\pgfmathsetmacro{\XmidFive}{(0.2+1/3)*\xscale}

% ========= Axes (upper-right quadrant) =========
\draw[axis] (0,0) -- (\Xmax,0) node[below right=2pt] {$\eps$};
\draw[axis] (0,0) -- (0,\Ymax) node[left=2pt] {$k$};


% ========= Vertical dashed lines at eps=0, eps=epsmid, eps=1 =========
\foreach \X/\label in {\Xzero/0, \XmidOne/{$\frac 1 {20}$}, \XmidThree/{$\frac 1 {2}$}, \XmidFour/{$\frac 1 {8}$}, \XmidFive/{$\frac 13$}, \Xone/1}{
  \draw[vline] (\X,0) -- (\X,\Ymax);
  \node[below] at (\X,0) {\scriptsize\label};
}



% ========= Dots =========
\fill[dot, purple!90!black] (\XmidFour,{(8-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, purple!90!black] (\XmidThree,{(4-\kmin)*\yscale}) circle[radius=0.1];

\fill[dot, purple!90!black] (\XmidOne,{(5-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, purple!90!black] (\XmidFour,{(4-\kmin)*\yscale}) circle[radius=0.1];

\fill[dot, blue!90!black] (\XmidFive,{(7-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, blue!90!black] (\Xone,{(4-\kmin)*\yscale}) circle[radius=0.1];
\fill[dot, blue!90!black] (\XmidThree,{(9-\kmin)*\yscale}) circle[radius=0.1];
% \fill[dot, blue] (\Xone,{(4-\kmin)*\yscale}) circle[radius=0.1];


% ========= Curved arrows =========
\draw[->, >=Latex, thick, purple!90!black, bend left=40] (\XmidFour,{(8-\kmin)*\yscale}) to (\XmidThree,{(4-\kmin)*\yscale});
\draw[->, >=Latex, thick, purple!90!black, bend left=35] (\XmidOne,{(5-\kmin)*\yscale}) to (\XmidFour,{(4-\kmin)*\yscale});

\draw[->, >=Latex, thick, blue!90!black, bend left=35] (\XmidFive,{(7-\kmin)*\yscale}) to (\Xone,{(4-\kmin)*\yscale});
\draw[->, >=Latex, thick, blue!90!black, bend left=30] (\XmidThree,{(9-\kmin)*\yscale}) to (\Xone,{(4-\kmin)*\yscale});


% ========= Optional: y-ticks for k =========
\foreach \kk in {\kmin,...,\kmax}{
  \draw[gray!40] (0,{(\kk-\kmin)*\yscale}) -- ++(-0.08,0);
  \node[left,gray!60] at (-0.12,{(\kk-\kmin)*\yscale}) {\scriptsize \kk};
}

\end{tikzpicture}


==> figs/red_densify_cor.tex <==
\begin{tikzpicture}[
  >=Latex,
  axis/.style={thick,-{Latex[length=3mm]}},
  vline/.style={dashed,gray!90,thick},
  dot/.style={circle,fill,inner sep=1.5pt},
  arc/.style={-{Latex[length=2.2mm]},thick},
  scale = 0.6%0.7
]

% ========= Editable parameters =========
\def\kmin{2}
\def\kmax{10}
\def\xscale{10}      % cm per unit of epsilon (horizontal scale)
\def\yscale{0.55}   % cm per unit of k (vertical scale)


% ========= Derived coordinates (in cm) =========
\pgfmathsetmacro{\Xzero}{0.2*\xscale}
\pgfmathsetmacro{\Xone}{1.2*\xscale}
\pgfmathsetmacro{\Xmax}{1.4*\xscale}

\draw[->, >=Latex, thick, white, bend right=40] ({(0.2+1/20)*\xscale}, 0) to ({1.2*\xscale}, 0);

% ========= Axes (upper-right quadrant) =========
\draw[axis] (0,0) -- (\Xmax,0) node[below right=2pt] {$\eps$};
\draw[black, line width=0.6pt, line cap=round]
  ({0.2*\xscale},0) ++(0,-1.5pt) -- ++(0,3pt);
\node[below,gray!60] at ({0.2*\xscale},0) {\scriptsize $0$};

\draw[black, line width=0.6pt, line cap=round]
  ({1.4*\xscale},0) ++(0,-1.5pt) -- ++(0,3pt);
\node[below,gray!60] at ({0.25*\xscale},0) {\scriptsize $\eps^{\star}$};

\draw[black, line width=0.6pt, line cap=round]
  ({1.2*\xscale},0) ++(0,-1.5pt) -- ++(0,3pt);
\node[below,gray!60] at ({1.2*\xscale},0) {\scriptsize $1$};


% ========= Dots =========

\draw[blue!90!black, line width=1.5pt] ({(0.2)*\xscale},0) -- ({0.25*\xscale},0);
\draw[purple!90!black, line width=1.5pt] ({(0.25)*\xscale},0) -- ({1.2*\xscale},0);


% % ========= Curved arrows =========

\draw[->, >=Latex, thick, blue!90!black, bend left=40] ({(0.225)*\xscale}, 0) to ({((0.25 + 1.2)/2)*\xscale}, 0);



\end{tikzpicture}

